The saturation number of carbon nanocones and nanotubes

The saturation number of a graph is the cardinality of a smallest maximal matching. This paper presents bounds for the saturation number of carbon nanocones which are asymptotically equal. The same techniques are applied for the saturation number of certain families of carbon nanotubes, which improve previous results and in one case, yields the exact value.

==> armchair.tex <==
\begin{tikzpicture}[scale=.55]

%zero column
\draw (-5.5,2.61) circle (2.5pt) [fill=black];
\draw (-5,1.74) circle (2.5pt) [fill=black];
\draw (-5,3.48) circle (2.5pt) [fill=black];
\draw (-5.5,2.61)--(-5,3.48);
\draw (-4,3.48)--(-5,3.48);
\draw (-5.5,2.61)--(-5,1.74);

\draw (-5.5, 4.35) circle (2.5pt) [fill=black];
\draw [dashed] (-5,3.48)--(-5.5, 4.35);
%
\draw (-5.5,.87) circle (2.5pt) [fill=black];
\draw (-5,0) circle (2.5pt) [fill=black];
\draw (-5,1.74) circle (2.5pt) [fill=black];
\draw (-5.5,.87)--(-5,1.74);
\draw (-4,1.74)--(-5,1.74);
\draw (-5.5,.87)--(-5,0);
%
\draw (-5.5,-.87) circle (2.5pt) [fill=black];
\draw (-5,-1.74) circle (2.5pt) [fill=black];
\draw (-4,0)--(-5,0);
\draw (-5.5,-.87)--(-5,0);
\draw (-5.5,-.87)--(-5,-1.74);
\draw (-5,-1.74)--(-4,-1.74);
%
\draw (-5,-1.74) circle (2.5pt) [fill=black];
\draw (-5,-3.48) circle (2.5pt) [fill=black];
\draw (-4,-3.48) circle (2.5pt) [fill=black];
\draw (-5.5,-2.61) circle (2.5pt) [fill=black];
\draw (-5.5,-2.61)--(-5,-3.48);
\draw (-4,-3.48)--(-5,-3.48);
\draw (-5.5,-2.61)--(-5,-1.74);
%first column
\draw (-3.5,4.35) circle (2.5pt) [fill=black];
\draw (-3.5,2.61) circle (2.5pt) [fill=black];
\draw (-4,3.48) circle (2.5pt) [fill=black];
\draw (-2.5,4.35) circle (2.5pt) [fill=black];
\draw (-4,3.48)--(-3.5,4.35);
\draw (-2.5,4.35)--(-3.5,4.35);
\draw (-4,3.48)--(-3.5,2.61);
\draw (-2.5,4.35)--(-2,3.48);
%
\draw (-3.5,2.61) circle (2.5pt) [fill=black];
\draw (-3.5,0.87) circle (2.5pt) [fill=black];
\draw (-4,1.74) circle (2.5pt) [fill=black];
\draw (-4,1.74)--(-3.5,2.61);
\draw (-2.5,2.61)--(-3.5,2.61);
\draw (-4,1.74)--(-3.5,0.87);
%
\draw (-3.5,.87) circle (2.5pt) [fill=black];
\draw (-3.5,-.87) circle (2.5pt) [fill=black];
\draw (-4,0) circle (2.5pt) [fill=black];
\draw (-4,0)--(-3.5,.87);
\draw (-2.5,.87)--(-3.5,.87);
\draw (-2.5,-.87)--(-3.5,-.87);
\draw (-4,0)--(-3.5,-.87);
%
\draw (-3.5,-2.61) circle (2.5pt) [fill=black];
\draw (-3.5,-0.87) circle (2.5pt) [fill=black];
\draw (-4,-1.74) circle (2.5pt) [fill=black];
\draw (-4,-1.74)--(-3.5,-2.61);
\draw (-2.5,-2.61)--(-3.5,-2.61);
\draw (-4,-1.74)--(-3.5,-0.87);
%
\draw (-3.5,-2.61) circle (2.5pt) [fill=black];
\draw (-4,-3.48) circle (2.5pt) [fill=black];
\draw (-4,-3.48)--(-3.5,-2.61);
%second column
\draw (-2.5,2.61) circle (2.5pt) [fill=black];
\draw (-2,1.74) circle (2.5pt) [fill=black];
\draw (-2,3.48) circle (2.5pt) [fill=black];
\draw (-1,3.48) circle (2.5pt) [fill=black];
\draw (-1,3.48)--(-0.5,2.61);
\draw (-2.5,2.61)--(-2,3.48);
\draw (-1,3.48)--(-2,3.48);
\draw (-2.5,2.61)--(-2,1.74);
%
\draw (-2.5,.87) circle (2.5pt) [fill=black];
\draw (-2,0) circle (2.5pt) [fill=black];
\draw (-2,1.74) circle (2.5pt) [fill=black];
\draw (-2.5,.87)--(-2,1.74);
\draw (-1,1.74)--(-2,1.74);
\draw (-2.5,.87)--(-2,0);
%
\draw (-2.5,-.87) circle (2.5pt) [fill=black];
\draw (-2,-1.74) circle (2.5pt) [fill=black];
\draw (-1,0)--(-2,0);
\draw (-2.5,-.87)--(-2,0);
\draw (-2.5,-.87)--(-2,-1.74);
\draw (-1,-1.74)--(-2,-1.74);
%
\draw (-2,-1.74) circle (2.5pt) [fill=black];
\draw (-2,-3.48) circle (2.5pt) [fill=black];
\draw (-1,-3.48) circle (2.5pt) [fill=black];
\draw (-2.5,-2.61) circle (2.5pt) [fill=black];
\draw (-1,-3.48)--(-0.5,-2.61);
\draw (-2.5,-2.61)--(-2,-3.48);
\draw (-1,-3.48)--(-2,-3.48);
\draw (-2.5,-2.61)--(-2,-1.74);
%third column
\draw (-1,3.48) circle (2.5pt) [fill=black];
\draw (-.5,4.35) circle (2.5pt) [fill=black];
\draw (.5,4.35) circle (2.5pt) [fill=black];
\draw (1,3.48) circle (2.5pt) [fill=black];
\draw (1,3.48)--(.5,4.35);
\draw (-.5,4.35)--(.5,4.35);
\draw (-.5,4.35)--(-1,3.48);
\draw (1,3.48)--(.5,2.61);
%
\draw (-1,1.74) circle (2.5pt) [fill=black];
\draw (-.5,2.61) circle (2.5pt) [fill=black];
\draw (.5,2.61) circle (2.5pt) [fill=black];
\draw (1,1.74)--(.5,2.61);
\draw (-.5,2.61)--(.5,2.61);
\draw (-.5,2.61)--(-1,1.74);
\draw (-1,1.74)--(-.5,.87);
%
\draw (-.5,.87) circle (2.5pt) [fill=black];
\draw (-.5,-.87) circle (2.5pt) [fill=black];
\draw (-1,0) circle (2.5pt) [fill=black];
\draw (-.5,.87)--(.5,.87);
\draw (-.5,.87)--(-1,0);
\draw (-.5,-.87)--(-1,0);
\draw (-.5,-.87)--(.5,-.87);
%
\draw (-.5,-2.61) circle (2.5pt) [fill=black];
\draw (.5,-2.61) circle (2.5pt) [fill=black];
\draw (-1,-1.74) circle (2.5pt) [fill=black];
\draw (-1,-1.74)--(-.5,-.87);
\draw (1,-1.74)--(.5,-2.61);
\draw (-.5,-2.61)--(.5,-2.61);
\draw (-.5,-2.61)--(-1,-1.74);
%
\draw (1,-3.48) circle (2.5pt) [fill=black];
\draw (1,-3.48)--(.5,-2.61);
\draw (1,-1.74)--(.5,-2.61);
%fourth column
\draw (2.5,2.61) circle (2.5pt) [fill=black];
\draw (2,3.48) circle (2.5pt) [fill=black];
\draw (2.5,2.61)--(2,1.74);
\draw (2.5,2.61)--(2,3.48);
\draw (2,3.48)--(1,3.48);
\draw (1,1.74)--(2,1.74);
\draw (1,1.74)--(.5,.87);
%
\draw (2,0) circle (2.5pt) [fill=black];
\draw (2.5,.87) circle (2.5pt) [fill=black];
\draw (1,1.74) circle (2.5pt) [fill=black];
\draw (2,1.74) circle (2.5pt) [fill=black];
\draw (1,0) circle (2.5pt) [fill=black];
\draw (.5,.87) circle (2.5pt) [fill=black];
\draw (1,0)--(.5,.87);
\draw (2.5,.87)--(2,0);
\draw (2.5,.87)--(2,1.74);
\draw (1,1.74)--(2,1.74);
\draw (1,1.74)--(.5,.87);
%
\draw (2.5,-.87) circle (2.5pt) [fill=black];
\draw (1,-1.74) circle (2.5pt) [fill=black];
\draw (2,-1.74) circle (2.5pt) [fill=black];
\draw (.5,-.87) circle (2.5pt) [fill=black];
\draw (1,0)--(2,0);
\draw (2.5,-.87)--(2,0);
\draw (2.5,-.87)--(2,-1.74);
\draw (1,-1.74)--(2,-1.74);
\draw (1,-1.74)--(.5,-.87);
\draw (1,0)--(.5,-.87);
%
\draw (2.5,-2.61) circle (2.5pt) [fill=black];
\draw (2,-3.48) circle (2.5pt) [fill=black];
\draw (2.5,-2.61)--(2,-1.74);
\draw (2.5,-2.61)--(2,-3.48);
\draw (2,-3.48)--(1,-3.48);
%fifth column
\draw (3.5,4.35) circle (2.5pt) [fill=black];
\draw (2.5,4.35) circle (2.5pt) [fill=black];
\draw (4,3.48) circle (2.5pt) [fill=black];
\draw (3.5,4.35)--(2.5,4.35);
\draw (4,3.48)--(3.5,4.35);
\draw (2.5,4.35)--(2,3.48);
\draw (4,3.48)--(3.5,2.61);
%
\draw (3.5,2.61) circle (2.5pt) [fill=black];
\draw (4,1.74) circle (2.5pt) [fill=black];
\draw (3.5,2.61)--(2.5,2.61);
\draw (3.5,2.61)--(4,1.74);
\draw (4,1.74)--(3.5,0.87);
\draw (4,0)--(3.5,-.87);
%
\draw (3.5,.87) circle (2.5pt) [fill=black];
\draw (3.5,-.87) circle (2.5pt) [fill=black];
\draw (4,0) circle (2.5pt) [fill=black];
\draw (4,0)--(3.5,.87);
\draw (2.5,.87)--(3.5,.87);
\draw (2.5,-.87)--(3.5,-.87);
\draw (4,0)--(3.5,-.87);
%
\draw (3.5,-2.61) circle (2.5pt) [fill=black];
\draw (4,-1.74) circle (2.5pt) [fill=black];
\draw (4,-1.74)--(3.5,-0.87);
\draw (4,-1.74)--(3.5,-2.61);
\draw (2.5,-2.61)--(3.5,-2.61);

\draw (4,-3.48) circle (2.5pt) [fill=black];
\draw [dashed] (3.5,-2.61)--(4,-3.48);

\node at (-6,0) {$L_1$};
\node at (5,0) {$L_2$};

\end{tikzpicture}

==> cone1.tex <==
\begin{tikzpicture}[scale=0.015]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.4] (5) at (97.550748,50.000000) {};
    \node [circle,fill,scale=0.4] (4) at (61.231244,0.000000) {};
    \node [circle,fill,scale=0.4] (3) at (2.449251,19.108562) {};
    \node [circle,fill,scale=0.4] (2) at (2.493381,80.891437) {};
    \node [circle,fill,scale=0.4] (1) at (61.231244,99.999999) {};
    \draw [black] (5) to (1);
    \draw [black] (5) to (4);
    \draw [black] (4) to (3);
    \draw [black] (3) to (2);
    \draw [black] (2) to (1);
    
    \node at (50,-35) {$CNC_5(0)$};
\end{tikzpicture}


==> cone2n.tex <==
\begin{tikzpicture}[scale=0.03]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.4] (11) at (46.421933,50.023234) {};
    \node [circle,fill,scale=0.4] (10) at (57.597584,78.043681) {};
    \node [circle,fill,scale=0.4] (9) at (35.432155,99.999999) {};
    \node [circle,fill,scale=0.4] (8) at (2.091076,75.673792) {};
    \node [circle,fill,scale=0.4] (7) at (15.264869,50.000000) {};
    \node [circle,fill,scale=0.4] (6) at (2.160779,24.302974) {};
    \node [circle,fill,scale=0.4] (5) at (35.408921,0.000000) {};
    \node [circle,fill,scale=0.4] (4) at (57.620818,22.002786) {};
    \node [circle,fill,scale=0.4] (3) at (82.783458,14.893121) {};
    \node [circle,fill,scale=0.4] (2) at (97.908923,49.976765) {};
    \node [circle,fill,scale=0.4] (1) at (82.783458,85.083643) {};
    \draw [black] (11) to (4);
    \draw [black] (11) to (7);
    \draw [black] (11) to (10);
    \draw [black] (10) to (1);
    \draw [black] (10) to (9);
    \draw [black] (9) to (8);
    \draw [black] (8) to (7);
    \draw [black] (7) to (6);
    \draw [black] (6) to (5);
    \draw [black] (5) to (4);
    \draw [black] (4) to (3);
    \draw [black] (3) to (2);
    \draw [black] (2) to (1);
    
    \node at (50,-15) {$CN_2^a$};
\end{tikzpicture}


==> cone2s.tex <==
\begin{tikzpicture}[scale=0.03]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.4] (14) at (40.497736,46.097285) {};
    \node [circle,fill,scale=0.4] (13) at (59.426846,53.959275) {};
    \node [circle,fill,scale=0.4] (12) at (62.726243,79.694570) {};
    \node [circle,fill,scale=0.4] (11) at (46.700602,97.718699) {};
    \node [circle,fill,scale=0.4] (10) at (18.438914,86.010556) {};
    \node [circle,fill,scale=0.4] (9) at (19.909501,61.934389) {};
    \node [circle,fill,scale=0.4] (8) at (0.000000,47.982654) {};
    \node [circle,fill,scale=0.4] (7) at (13.310708,15.987934) {};
    \node [circle,fill,scale=0.4] (6) at (37.236047,20.324284) {};
    \node [circle,fill,scale=0.4] (5) at (53.280541,2.281300) {};
    \node [circle,fill,scale=0.4] (4) at (81.485669,13.970589) {};
    \node [circle,fill,scale=0.4] (3) at (80.033934,38.084464) {};
    \node [circle,fill,scale=0.4] (2) at (99.999999,51.979637) {};
    \node [circle,fill,scale=0.4] (1) at (86.708141,83.993210) {};
    \draw [black] (14) to (13);
    \draw [black] (14) to (6);
    \draw [black] (14) to (9);
    \draw [black] (13) to (3);
    \draw [black] (13) to (12);
    \draw [black] (12) to (1);
    \draw [black] (12) to (11);
    \draw [black] (11) to (10);
    \draw [black] (10) to (9);
    \draw [black] (9) to (8);
    \draw [black] (8) to (7);
    \draw [black] (7) to (6);
    \draw [black] (6) to (5);
    \draw [black] (5) to (4);
    \draw [black] (4) to (3);
    \draw [black] (3) to (2);
    \draw [black] (2) to (1);
    
    \node at (50,-15) {$CN_2^s$};
\end{tikzpicture}


==> cone3n.tex <==
\begin{tikzpicture}[scale=0.035]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.4] (16) at (34.603340,55.923798) {};
    \node [circle,fill,scale=0.4] (15) at (49.495476,42.023310) {};
    \node [circle,fill,scale=0.4] (14) at (65.727209,51.644048) {};
    \node [circle,fill,scale=0.4] (13) at (67.275574,78.957896) {};
    \node [circle,fill,scale=0.4] (12) at (51.200417,97.329506) {};
    \node [circle,fill,scale=0.4] (11) at (34.638134,80.819413) {};
    \node [circle,fill,scale=0.4] (10) at (13.709114,84.124912) {};
    \node [circle,fill,scale=0.4] (9) at (0.000000,53.418578) {};
    \node [circle,fill,scale=0.4] (8) at (15.309673,40.300972) {};
    \node [circle,fill,scale=0.4] (7) at (16.457898,14.900832) {};
    \node [circle,fill,scale=0.4] (6) at (41.562282,18.014959) {};
    \node [circle,fill,scale=0.4] (5) at (55.149616,2.670493) {};
    \node [circle,fill,scale=0.4] (4) at (82.515657,14.622473) {};
    \node [circle,fill,scale=0.4] (3) at (82.341683,37.465203) {};
    \node [circle,fill,scale=0.4] (2) at (99.999999,51.748432) {};
    \node [circle,fill,scale=0.4] (1) at (87.787057,82.837507) {};
    \draw [black] (16) to (15);
    \draw [black] (16) to (8);
    \draw [black] (16) to (11);
    \draw [black] (15) to (14);
    \draw [black] (15) to (6);
    \draw [black] (14) to (3);
    \draw [black] (14) to (13);
    \draw [black] (13) to (1);
    \draw [black] (13) to (12);
    \draw [black] (12) to (11);
    \draw [black] (11) to (10);
    \draw [black] (10) to (9);
    \draw [black] (9) to (8);
    \draw [black] (8) to (7);
    \draw [black] (7) to (6);
    \draw [black] (6) to (5);
    \draw [black] (5) to (4);
    \draw [black] (4) to (3);
    \draw [black] (3) to (2);
    \draw [black] (2) to (1);
    
    \node at (50,-15) {$CN_3^a$};
\end{tikzpicture}


==> cone3s.tex <==
\begin{tikzpicture}[scale=0.03]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.4] (10) at (50.036169,51.326258) {};
    \node [circle,fill,scale=0.4] (9) at (50.012056,81.372077) {};
    \node [circle,fill,scale=0.4] (8) at (22.666987,93.284302) {};
    \node [circle,fill,scale=0.4] (7) at (0.000000,53.978778) {};
    \node [circle,fill,scale=0.4] (6) at (24.017361,36.303349) {};
    \node [circle,fill,scale=0.4] (5) at (27.296840,6.691582) {};
    \node [circle,fill,scale=0.4] (4) at (72.727271,6.691582) {};
    \node [circle,fill,scale=0.4] (3) at (76.054980,36.303349) {};
    \node [circle,fill,scale=0.4] (2) at (99.999999,54.002892) {};
    \node [circle,fill,scale=0.4] (1) at (77.308897,93.308417) {};
    \draw [black] (10) to (3);
    \draw [black] (10) to (6);
    \draw [black] (10) to (9);
    \draw [black] (9) to (1);
    \draw [black] (9) to (8);
    \draw [black] (8) to (7);
    \draw [black] (7) to (6);
    \draw [black] (6) to (5);
    \draw [black] (5) to (4);
    \draw [black] (4) to (3);
    \draw [black] (3) to (2);
    \draw [black] (2) to (1);
    
    \node at (50,-15) {$CN_3^s$};
\end{tikzpicture}


==> cone4n.tex <==
\begin{tikzpicture}[scale=0.035]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.4] (15) at (43.598024,54.806232) {};
    \node [circle,fill,scale=0.4] (14) at (37.291033,36.360183) {};
    \node [circle,fill,scale=0.4] (13) at (62.974924,56.838907) {};
    \node [circle,fill,scale=0.4] (12) at (61.759118,83.738602) {};
    \node [circle,fill,scale=0.4] (11) at (37.670972,99.999999) {};
    \node [circle,fill,scale=0.4] (10) at (25.132978,77.963528) {};
    \node [circle,fill,scale=0.4] (9) at (0.854865,70.649698) {};
    \node [circle,fill,scale=0.4] (8) at (11.341185,43.598025) {};
    \node [circle,fill,scale=0.4] (7) at (2.944528,23.537236) {};
    \node [circle,fill,scale=0.4] (6) at (34.004559,0.000000) {};
    \node [circle,fill,scale=0.4] (5) at (51.975683,14.437690) {};
    \node [circle,fill,scale=0.4] (4) at (78.609423,10.847266) {};
    \node [circle,fill,scale=0.4] (3) at (81.041034,37.613982) {};
    \node [circle,fill,scale=0.4] (2) at (99.145134,51.918694) {};
    \node [circle,fill,scale=0.4] (1) at (83.168694,87.443010) {};
    \draw [black] (15) to (13);
    \draw [black] (15) to (14);
    \draw [black] (15) to (10);
    \draw [black] (14) to (5);
    \draw [black] (14) to (8);
    \draw [black] (13) to (3);
    \draw [black] (13) to (12);
    \draw [black] (12) to (1);
    \draw [black] (12) to (11);
    \draw [black] (11) to (10);
    \draw [black] (10) to (9);
    \draw [black] (9) to (8);
    \draw [black] (8) to (7);
    \draw [black] (7) to (6);
    \draw [black] (6) to (5);
    \draw [black] (5) to (4);
    \draw [black] (4) to (3);
    \draw [black] (3) to (2);
    \draw [black] (2) to (1);
    
    \node at (50,-15) {$CN_4^a$};
\end{tikzpicture}


==> cone4s.tex <==
\begin{tikzpicture}[scale=0.035]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.4] (12) at (40.442741,44.487015) {};
    \node [circle,fill,scale=0.4] (11) at (59.578543,55.534269) {};
    \node [circle,fill,scale=0.4] (10) at (54.491272,83.163047) {};
    \node [circle,fill,scale=0.4] (9) at (25.031928,93.209876) {};
    \node [circle,fill,scale=0.4] (8) at (19.029373,62.686249) {};
    \node [circle,fill,scale=0.4] (7) at (0.000000,46.764580) {};
    \node [circle,fill,scale=0.4] (6) at (22.200936,8.301405) {};
    \node [circle,fill,scale=0.4] (5) at (45.508727,16.858236) {};
    \node [circle,fill,scale=0.4] (4) at (74.946787,6.790124) {};
    \node [circle,fill,scale=0.4] (3) at (80.970626,37.313750) {};
    \node [circle,fill,scale=0.4] (2) at (99.999999,53.235419) {};
    \node [circle,fill,scale=0.4] (1) at (77.777776,91.677308) {};
    \draw [black] (12) to (11);
    \draw [black] (12) to (5);
    \draw [black] (12) to (8);
    \draw [black] (11) to (3);
    \draw [black] (11) to (10);
    \draw [black] (10) to (1);
    \draw [black] (10) to (9);
    \draw [black] (9) to (8);
    \draw [black] (8) to (7);
    \draw [black] (7) to (6);
    \draw [black] (6) to (5);
    \draw [black] (5) to (4);
    \draw [black] (4) to (3);
    \draw [black] (3) to (2);
    \draw [black] (2) to (1);
    
    \node at (50,-15) {$CN_4^s$};
\end{tikzpicture}


==> cone5s.tex <==
\begin{tikzpicture}[scale=0.04]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.4] (16) at (36.488842,60.625872) {};
    \node [circle,fill,scale=0.4] (15) at (34.623430,40.245817) {};
    \node [circle,fill,scale=0.4] (14) at (53.242677,31.703280) {};
    \node [circle,fill,scale=0.4] (13) at (58.124127,66.431311) {};
    \node [circle,fill,scale=0.4] (12) at (69.072523,47.550559) {};
    \node [circle,fill,scale=0.4] (11) at (58.542537,85.399233) {};
    \node [circle,fill,scale=0.4] (10) at (29.393305,95.162133) {};
    \node [circle,fill,scale=0.4] (9) at (19.368897,71.051256) {};
    \node [circle,fill,scale=0.4] (8) at (0.000000,51.089610) {};
    \node [circle,fill,scale=0.4] (7) at (17.747559,30.482916) {};
    \node [circle,fill,scale=0.4] (6) at (26.760808,4.837867) {};
    \node [circle,fill,scale=0.4] (5) at (53.713388,11.654464) {};
    \node [circle,fill,scale=0.4] (4) at (79.567642,8.307185) {};
    \node [circle,fill,scale=0.4] (3) at (85.704320,38.467574) {};
    \node [circle,fill,scale=0.4] (2) at (99.999999,54.506625) {};
    \node [circle,fill,scale=0.4] (1) at (79.619943,89.792540) {};
    \draw [black] (16) to (13);
    \draw [black] (16) to (15);
    \draw [black] (16) to (9);
    \draw [black] (15) to (14);
    \draw [black] (15) to (7);
    \draw [black] (14) to (12);
    \draw [black] (14) to (5);
    \draw [black] (13) to (12);
    \draw [black] (13) to (11);
    \draw [black] (12) to (3);
    \draw [black] (11) to (1);
    \draw [black] (11) to (10);
    \draw [black] (10) to (9);
    \draw [black] (9) to (8);
    \draw [black] (8) to (7);
    \draw [black] (7) to (6);
    \draw [black] (6) to (5);
    \draw [black] (5) to (4);
    \draw [black] (4) to (3);
    \draw [black] (3) to (2);
    \draw [black] (2) to (1);
    
    \node at (50,-10) {$CN_5^a$};
\end{tikzpicture}


==> f2bad.tex <==
\begin{tikzpicture}
\draw (1,0)--(.5,.87);
\draw (-.5,.87)--(.5,.87);
\draw (-.5,.87)--(-1,0);
\draw (-.5,-.87)--(-1,0);
\draw (-.5,-.87)--(.5,-.87);
\draw (1,0)--(.5,-.87);

\draw (0,0) node {$h$};
\draw (0.75,0) node {$v$};
\draw (0.5,0.5) node {$u_1$};
\draw (0.4,-0.6) node {$u_2$};
\draw (1.8,0.2) node {$x$};
\draw (1.5,0.87) node {$f_1$};
\draw (1.5,-0.87) node {$f_2$};


\draw (1,0)--(2,0);
\draw (2.5,-.87)--(2,0);
\draw (2.5,-.87)--(2,-1.74);
\draw (1,-1.74)--(2,-1.74);
\draw [line width=0.9 mm] (1,-1.74)--(.5,-.87);

\draw [line width=0.9 mm] (2.5,.87)--(2,0);
\draw (2.5,.87)--(2,1.74);
\draw (1,1.74)--(2,1.74);
\draw [line width=0.9 mm] (1,1.74)--(.5,.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (2.5,0.87)--(3,0.87);
    \draw (2.5,-0.87)--(3,-0.87);

    %left
    \draw [line width=0.9 mm] (-1,0)--(-1.5,0);

    %top right
    \draw (2,1.74)--(2.25,2.17);

    %top left
    \draw (-.5,.87)--(-.75,1.30);
    \draw (1,1.74)--(.75,2.17);

    %bottom right
    \draw [line width=0.9 mm] (2,-1.74)--(2.25,-2.17);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);
    \draw (1,-1.74)--(.75,-2.17);


\draw (-.5,.87) circle (2.5pt) [fill=white];
\draw (.5,.87) circle (2.5pt) [fill=black];
\draw (.5,-.87) circle (2.5pt) [fill=black];
\draw (-.5,-.87) circle (2.5pt) [fill=white];
\draw (1,0) circle (2.5pt) [fill=white];
\draw (-1,0) circle (2.5pt) [fill=black];

\draw (2,0) circle (2.5pt) [fill=black];
\draw (2.5,-.87) circle (2.5pt) [fill=white];
\draw (1,-1.74) circle (2.5pt) [fill=black];
\draw (2,-1.74) circle (2.5pt) [fill=black];

\draw (2,0) circle (2.5pt) [fill=black];
\draw (2.5,.87) circle (2.5pt) [fill=black];
\draw (1,1.74) circle (2.5pt) [fill=black];
\draw (2,1.74) circle (2.5pt) [fill=white];




\end{tikzpicture}


==> f2transition.tex <==
\begin{tikzpicture}
\draw (1,0)--(.5,.87);
\draw (-.5,.87)--(.5,.87);
\draw (-.5,.87)--(-1,0);
\draw [line width=0.9 mm] (-.5,-.87)--(-1,0);
\draw (-.5,-.87)--(.5,-.87);
\draw (1,0)--(.5,-.87);

\draw (0,0) node {$h$};
\draw (0.75,0) node {$v$};
\draw (0.5,0.5) node {$u_1$};
\draw (0.4,-0.6) node {$u_2$};
\draw (1.8,0.2) node {$x$};
\draw (1.5,0.87) node {$f_1$};
\draw (1.5,-0.87) node {$f_2$};

\draw (1,0)--(2,0);
\draw (2.5,-.87)--(2,0);
\draw (2.5,-.87)--(2,-1.74);
\draw (1,-1.74)--(2,-1.74);
\draw [line width=0.9 mm] (1,-1.74)--(.5,-.87);

\draw [line width=0.9 mm] (2.5,.87)--(2,0);
\draw (2.5,.87)--(2,1.74);
\draw (1,1.74)--(2,1.74);
\draw [line width=0.9 mm] (1,1.74)--(.5,.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (2.5,0.87)--(3,0.87);
    \draw (2.5,-0.87)--(3,-0.87);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    \draw (2,1.74)--(2.25,2.17);

    %top left
    \draw (-.5,.87)--(-.75,1.30);
    \draw (1,1.74)--(.75,2.17);

    %bottom right
    \draw [line width=0.9 mm] (2,-1.74)--(2.25,-2.17);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);
    \draw (1,-1.74)--(.75,-2.17);

\draw (-.5,.87) circle (2.5pt) [fill=white];
\draw (.5,.87) circle (2.5pt) [fill=black];
\draw (.5,-.87) circle (2.5pt) [fill=black];
\draw (-.5,-.87) circle (2.5pt) [fill=black];
\draw (1,0) circle (2.5pt) [fill=white];
\draw (-1,0) circle (2.5pt) [fill=black];

\draw (2,0) circle (2.5pt) [fill=black];
\draw (2.5,-.87) circle (2.5pt) [fill=white];
\draw (1,-1.74) circle (2.5pt) [fill=black];
\draw (2,-1.74) circle (2.5pt) [fill=black];

\draw (2,0) circle (2.5pt) [fill=black];
\draw (2.5,.87) circle (2.5pt) [fill=black];
\draw (1,1.74) circle (2.5pt) [fill=black];
\draw (2,1.74) circle (2.5pt) [fill=white];




\end{tikzpicture}


==> h-bad.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw [line width=0.75 mm] (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    \draw (.5,.87)--(.75,1.30);

    %top left
    \draw [line width=0.75 mm] (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw [line width=0.75 mm] (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=black];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=white];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=white];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=black];
    %left
    \draw (-1,0) circle (2.5pt) [fill=white];

%%%%%%%% nodes %%%%%%%%%%
    \draw (0.7,0) node {-1};
    \draw (-0.3,.6) node {-1};
    \draw (-0.3,-.6) node {-1};

    \draw (0,-2) node {(a)};




\end{tikzpicture}


==> h-good1.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    \draw [line width=0.75 mm] (.5,.87)--(.75,1.30);

    %top left
    \draw [line width=0.75 mm] (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw [line width=0.75 mm] (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw [line width=0.75 mm] (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=black];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=white];
    %left
    \draw (-1,0) circle (2.5pt) [fill=white];

%%%%%%%% nodes %%%%%%%%%%
    \draw (0.4,0.55) node {1};
    \draw (-0.4,0.55) node {1};
    \draw (-0.4,-0.55) node {1};
    \draw (0.4,-0.55) node {1};

    \draw (0,-2) node {\phantom{(d)}};

\end{tikzpicture}


==> h-good2.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw [line width=0.75 mm] (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    \draw [line width=0.75 mm] (.5,.87)--(.75,1.30);

    %top left
    \draw [line width=0.75 mm] (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=black];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=white];
    %left
    \draw (-1,0) circle (2.5pt) [fill=white];

%%%%%%%% nodes %%%%%%%%%%
    \draw (0.4,0.55) node {1};
    \draw (-0.4,0.55) node {1};

    \draw (0,-2) node {(d)};

\end{tikzpicture}


==> h-good3.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw [line width=0.75 mm] (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    \draw (.5,.87)--(.75,1.30);

    %top left
    \draw [line width=0.75 mm] (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw [line width=0.75 mm] (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw [line width=0.75 mm] (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=black];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=white];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=black];
    %left
    \draw (-1,0) circle (2.5pt) [fill=white];

%%%%%%%% nodes %%%%%%%%%%
    \draw (0.7,0) node {1};
    \draw (-0.4,.55) node {-1};
    \draw (-0.4,-.55) node {1};
    \draw (0.4,-.55) node {3};

    \draw (0,-2) node {\phantom{(d)}};


\end{tikzpicture}


==> h-neutral.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw [line width=0.75 mm] (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw [line width=0.75 mm] (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    \draw (.5,.87)--(.75,1.30);

    %top left
    \draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=black];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=white];
    %left
    \draw (-1,0) circle (2.5pt) [fill=white];

%%%%%%%% nodes %%%%%%%%%%
    %\draw (0,0) node {0};

    \draw (0,-2) node {(c)};

\end{tikzpicture}


==> h-transition.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw [line width=0.75 mm] (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw [line width=0.75 mm] (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    \draw (.5,.87)--(.75,1.30);

    %top left
    \draw [line width=0.75 mm] (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=black];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=white];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=black];
    %left
    \draw (-1,0) circle (2.5pt) [fill=white];

%%%%%%%% nodes %%%%%%%%%%
    \draw (0.7,0) node {1};
    \draw (-0.3,.6) node {-1};

    \draw (0,-2) node {(b)};


\end{tikzpicture}


==> he-bad.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (1,0)--(1.5,0);

    %left
    \draw [line width=0.75 mm] (-1,0)--(-1.5,0);

    %top right
    \draw [line width=0.75 mm] (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw [line width=0.75 mm] (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=white];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=white];
    %right
    \draw (1,0) circle (2.5pt) [fill=white];
    %left
    \draw (-1,0) circle (2.5pt) [fill=black];

%%%%%%%% nodes %%%%%%%%%%
    \draw (-0.6,0) node {$-\frac{1}{2}$};
    \draw (0.3,.4) node {$-\frac{1}{2}$};

    \draw (0.3,-.6) node {-1};

    \draw (0,-2) node {(a)};


\end{tikzpicture}


==> he-good1.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw [line width=0.75 mm] (1,0)--(1.5,0);

    %left
    \draw [line width=0.75 mm] (-1,0)--(-1.5,0);

    %top right
    \draw [line width=0.75 mm] (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw [line width=0.75 mm] (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=white];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=white];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=black];
    %left
    \draw (-1,0) circle (2.5pt) [fill=black];

%%%%%%%% nodes %%%%%%%%%%
    \draw (0.4,0.45) node {$\frac{3}{2}$};
    \draw (-0.6,0) node {$\frac{3}{2}$};
    \draw (-0.4,-0.55) node {1};
    \draw (0.7,0) node {1};

    \draw (0,-2) node {\phantom{(e)}};

\end{tikzpicture}


==> he-good2.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw [line width=0.75 mm] (1,0)--(1.5,0);

    %left
    \draw [line width=0.75 mm] (-1,0)--(-1.5,0);

    %top right
    \draw [line width=0.75 mm] (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw [line width=0.75 mm] (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=white];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=white];
    %right
    \draw (1,0) circle (2.5pt) [fill=black];
    %left
    \draw (-1,0) circle (2.5pt) [fill=black];

%%%%%%%% nodes %%%%%%%%%%
    \draw (0.4,0.45) node {$\frac{3}{2}$};
    \draw (-0.6,0) node {$-\frac{1}{2}$};
    \draw (0.4,-0.55) node {1};
    \draw (0.7,0) node {3};

    \draw (0,-2) node {\phantom{(e)}};

\end{tikzpicture}


==> he-good3.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw [line width=0.75 mm] (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (1,0)--(1.5,0);

    %left
    \draw [line width=0.75 mm] (-1,0)--(-1.5,0);

    %top right
    \draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw [line width=0.75 mm] (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=white];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=white];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=black];
    %left
    \draw (-1,0) circle (2.5pt) [fill=black];

%%%%%%%% nodes %%%%%%%%%%
    \draw (-0.6,0) node {$\frac{3}{2}$};
    \draw (-0.4,-0.55) node {1};

    \draw (0,-2) node {(e)};

\end{tikzpicture}


==> he-good4.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw [line width=0.75 mm] (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    \draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw [line width=0.75 mm] (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw [line width=0.75 mm] (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=black];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=white];
    %left
    \draw (-1,0) circle (2.5pt) [fill=white];

%%%%%%%% nodes %%%%%%%%%%
    \draw (0.4,-0.55) node {$1$};
    \draw (-0.4,-0.55) node {1};

    \draw (0,-2) node {\phantom{(e)}};

\end{tikzpicture}


==> he-good5.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw [line width=0.75 mm] (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (1,0)--(1.5,0);

    %left
    \draw [line width=0.75 mm] (-1,0)--(-1.5,0);

    %top right
    \draw [line width=0.75 mm] (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=white];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=white];
    %right
    \draw (1,0) circle (2.5pt) [fill=black];
    %left
    \draw (-1,0) circle (2.5pt) [fill=black];

%%%%%%%% nodes %%%%%%%%%%
    \draw (0.4,0.45) node {$\frac{3}{2}$};
    \draw (-0.6,0) node {$-\frac{1}{2}$};

    \draw (0,-2) node {\phantom{(e)}};

\end{tikzpicture}


==> he-neutral-sep.tex <==
\begin{tikzpicture}[scale=0.8]
 
\draw (0,1.3) node {\phantom{(c)}};
\draw (0,-2) node {(c)};


\end{tikzpicture}


==> he-neutral1.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw [line width=0.75 mm] (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw [line width=0.75 mm] (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    \draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=black];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=white];
    %left
    \draw (-1,0) circle (2.5pt) [fill=white];

%%%%%%%% nodes %%%%%%%%%%
    %\draw (0,0) node {0};

    \draw (0,-2) node {\phantom{(c)}};

\end{tikzpicture}


==> he-neutral2.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw [line width=0.75 mm] (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw [line width=0.75 mm] (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    \draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=white];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=white];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=black];
    %left
    \draw (-1,0) circle (2.5pt) [fill=black];

%%%%%%%% nodes %%%%%%%%%%
    %\draw (0,0) node {0};

    \draw (0,-2) node {\phantom{(c)}};

\end{tikzpicture}


==> he-nuetral3.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw [line width=0.75 mm] (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (1,0)--(1.5,0);

    %left
    \draw [line width=0.75 mm] (-1,0)--(-1.5,0);

    %top right
    \draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw [line width=0.75 mm] (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=white];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=white];
    %right
    \draw (1,0) circle (2.5pt) [fill=black];
    %left
    \draw (-1,0) circle (2.5pt) [fill=black];

%%%%%%%% nodes %%%%%%%%%%
    \draw (-0.7,0) node {$-\frac{1}{2}$};
    \draw (0.3,-.6) node {1};

    \draw (0,-2) node {(d)};




\end{tikzpicture}


==> he-transition-sep.tex <==
\begin{tikzpicture}[scale=0.8]
 
\draw (0,1.3) node {\phantom{(b)}};
\draw (0,-2) node {(b)};


\end{tikzpicture}


==> he-transition1.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw [line width=0.75 mm] (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw [line width=0.75 mm] (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    \draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw [line width=0.75 mm] (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=black];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=white];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=black];
    %left
    \draw (-1,0) circle (2.5pt) [fill=white];

%%%%%%%% nodes %%%%%%%%%%
    \draw (0.7,0) node {1};
    \draw (-0.3,-.6) node {-1};

    \draw (0,-2) node {\phantom{(b)}};


\end{tikzpicture}


==> he-transition2.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw [line width=0.75 mm] (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (1,0)--(1.5,0);

    %left
    \draw [line width=0.75 mm] (-1,0)--(-1.5,0);

    %top right
    \draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw [line width=0.75 mm] (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=black];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=white];
    %right
    \draw (1,0) circle (2.5pt) [fill=white];
    %left
    \draw (-1,0) circle (2.5pt) [fill=black];

%%%%%%%% nodes %%%%%%%%%%
    \draw (-0.7,0) node {1};
    \draw (0.3,-.6) node {-1};

    \draw (0,-2) node {\phantom{(b)}};


\end{tikzpicture}


==> he2-good-sep.tex <==
\begin{tikzpicture}[scale=0.8]
 
\draw (0,1.3) node {\phantom{(d)}};
\draw (0,-2) node {(d)};


\end{tikzpicture}


==> he2-good1.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw [line width=0.75 mm] (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    %\draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw [line width=0.75 mm] (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw [line width=0.75 mm] (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=black];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=white];
    %left
    \draw (-1,0) circle (2.5pt) [fill=white];

%%%%%%%% nodes %%%%%%%%%%
    \draw (0.4,-0.55) node {$1$};
    \draw (-0.4,-0.55) node {1};

    \draw (0,-2) node {\phantom{(d)}};

\end{tikzpicture}


==> he2-good2.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw [line width=0.75 mm] (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (1,0)--(1.5,0);

    %left
    \draw [line width=0.75 mm] (-1,0)--(-1.5,0);

    %top right
    %\draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw [line width=0.75 mm] (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=white];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=white];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=black];
    %left
    \draw (-1,0) circle (2.5pt) [fill=black];

%%%%%%%% nodes %%%%%%%%%%
    \draw (-0.6,0) node {$\frac{3}{2}$};
    \draw (-0.4,-0.55) node {1};

    \draw (0,-2) node {\phantom{(d)}};

\end{tikzpicture}


==> he2-neutral-sep.tex <==
\begin{tikzpicture}[scale=0.8]
 
\draw (0,1.3) node {\phantom{(b)}};
\draw (0,-2) node {(b)};


\end{tikzpicture}


==> he2-neutral1.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw [line width=0.75 mm] (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw [line width=0.75 mm] (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    %\draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=black];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=white];
    %left
    \draw (-1,0) circle (2.5pt) [fill=white];

%%%%%%%% nodes %%%%%%%%%%
    %\draw (0,0) node {0};

    \draw (0,-2) node {\phantom{(b)}};

\end{tikzpicture}


==> he2-neutral2.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw [line width=0.75 mm] (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw [line width=0.75 mm] (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    %\draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=white];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=white];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=black];
    %left
    \draw (-1,0) circle (2.5pt) [fill=black];

%%%%%%%% nodes %%%%%%%%%%
    %\draw (0,0) node {0};

    \draw (0,-2) node {\phantom{(b)}};

\end{tikzpicture}


==> he2-neutral3.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw [line width=0.75 mm] (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw (1,0)--(1.5,0);

    %left
    \draw [line width=0.75 mm] (-1,0)--(-1.5,0);

    %top right
    %\draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw [line width=0.75 mm] (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=white];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=white];
    %right
    \draw (1,0) circle (2.5pt) [fill=black];
    %left
    \draw (-1,0) circle (2.5pt) [fill=black];

%%%%%%%% nodes %%%%%%%%%%
    \draw (-0.7,0) node {$-\frac{1}{2}$};
    \draw (0.3,-.6) node {1};

    \draw (0,-2) node {(c)};




\end{tikzpicture}


==> he2-transition.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw [line width=0.75 mm] (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    \draw [line width=0.75 mm] (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    %\draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw [line width=0.75 mm] (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=black];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=white];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=black];
    %left
    \draw (-1,0) circle (2.5pt) [fill=white];

%%%%%%%% nodes %%%%%%%%%%
    \draw (0.7,0) node {1};
    \draw (-0.3,-.6) node {-1};

    \draw (0,-2) node {(a)};




\end{tikzpicture}


==> he3-good1.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw [line width=0.75 mm] (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    %\draw (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    %\draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw [line width=0.75 mm] (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw [line width=0.75 mm] (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=black];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=white];
    %left
    \draw (-1,0) circle (2.5pt) [fill=white];

%%%%%%%% nodes %%%%%%%%%%
    \draw (0.4,-0.45) node {$\frac{3}{2}$};
    \draw (-0.4,-0.55) node {$1$};

    \draw (0,-2) node {(c)};

\end{tikzpicture}


==> he3-neutral-sep.tex <==
\begin{tikzpicture}[scale=0.8]
 
\draw (0,1.3) node {\phantom{(a)}};
\draw (0,-2) node {(a)};


\end{tikzpicture}


==> he3-neutral1.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw (1,0)--(.5,.87);
    %top
    \draw [line width=0.75 mm] (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw [line width=0.75 mm] (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    %\draw (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    %\draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=black];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=white];
    %left
    \draw (-1,0) circle (2.5pt) [fill=white];

%%%%%%%% nodes %%%%%%%%%%
    %\draw (0,0) node {0};

    \draw (0,-2) node {\phantom{(a)}};

\end{tikzpicture}


==> he3-neutral2.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw [line width=0.75 mm] (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw [line width=0.75 mm] (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    %\draw (1,0)--(1.5,0);

    %left
    \draw (-1,0)--(-1.5,0);

    %top right
    %\draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=white];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=white];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=black];
    %right
    \draw (1,0) circle (2.5pt) [fill=black];
    %left
    \draw (-1,0) circle (2.5pt) [fill=black];

%%%%%%%% nodes %%%%%%%%%%
    %\draw (0,0) node {0};

    \draw (0,-2) node {\phantom{(a)}};

\end{tikzpicture}


==> he3-neutral3.tex <==
\begin{tikzpicture}[scale=0.8]
 %%%%%%%% edges %%%%%%%%%%
    %top right
    \draw [line width=0.75 mm] (1,0)--(.5,.87);
    %top
    \draw (-.5,.87)--(.5,.87);
    %top left
    \draw (-.5,.87)--(-1,0);
    %bottom left
    \draw (-.5,-.87)--(-1,0);
    %bottom
    \draw (-.5,-.87)--(.5,-.87);
    %bottom right
    \draw (1,0)--(.5,-.87);

%%%%%%%% short edges %%%%%%%%%%
    %right
    %\draw (1,0)--(1.5,0);

    %left
    \draw [line width=0.75 mm] (-1,0)--(-1.5,0);

    %top right
    %\draw (.5,.87)--(.75,1.30);

    %top left
    %\draw (-.5,.87)--(-.75,1.30);

    %bottom right
    \draw [line width=0.75 mm] (.5,-.87)--(.75,-1.30);

    %bottom left
    \draw (-.5,-.87)--(-.75,-1.30);

 %%%%%%%% vertices %%%%%%%%%%
    %top left
    \draw (-.5,.87) circle (2.5pt) [fill=white];
    %top right
    \draw (.5,.87) circle (2.5pt) [fill=black];
    %bottom right
    \draw (.5,-.87) circle (2.5pt) [fill=black];
    %bottom left
    \draw (-.5,-.87) circle (2.5pt) [fill=white];
    %right
    \draw (1,0) circle (2.5pt) [fill=black];
    %left
    \draw (-1,0) circle (2.5pt) [fill=black];

%%%%%%%% nodes %%%%%%%%%%
    \draw (-0.7,0) node {$-\frac{1}{2}$};
    \draw (0.3,-.6) node {1};

    \draw (0,-2) node {(b)};




\end{tikzpicture}


==> triangle.tex <==
\begin{tikzpicture}[scale=.55]

%first column
\draw (-3.5,4.35) circle (2.5pt) [fill=black];
\draw (-3.5,2.61) circle (2.5pt) [fill=black];
\draw (-4,3.48) circle (2.5pt) [fill=black];
\draw (-2.5,4.35) circle (2.5pt) [fill=black];
\draw (-4,3.48)--(-3.5,4.35);
\draw (-2.5,4.35)--(-3.5,4.35);
\draw (-4,3.48)--(-3.5,2.61);
\draw (-2.5,4.35)--(-2,3.48);
%
\draw (-3.5,2.61) circle (2.5pt) [fill=black];
\draw (-3.5,0.87) circle (2.5pt) [fill=black];
\draw (-4,1.74) circle (2.5pt) [fill=black];
\draw (-4,1.74)--(-3.5,2.61);
\draw (-2.5,2.61)--(-3.5,2.61);
\draw (-4,1.74)--(-3.5,0.87);
%
\draw (-3.5,.87) circle (2.5pt) [fill=black];
\draw (-3.5,-.87) circle (2.5pt) [fill=black];
\draw (-4,0) circle (2.5pt) [fill=black];
\draw (-4,0)--(-3.5,.87);
\draw (-2.5,.87)--(-3.5,.87);
\draw (-2.5,-.87)--(-3.5,-.87);
\draw (-4,0)--(-3.5,-.87);
%
\draw (-3.5,-2.61) circle (2.5pt) [fill=black];
\draw (-3.5,-0.87) circle (2.5pt) [fill=black];
\draw (-4,-1.74) circle (2.5pt) [fill=black];
\draw (-4,-1.74)--(-3.5,-2.61);
\draw (-2.5,-2.61)--(-3.5,-2.61);
\draw (-4,-1.74)--(-3.5,-0.87);
%
\draw (-3.5,-4.35) circle (2.5pt) [fill=black];
\draw (-3.5,-2.61) circle (2.5pt) [fill=black];
\draw (-4,-3.48) circle (2.5pt) [fill=black];
\draw (-2.5,-4.35) circle (2.5pt) [fill=black];
\draw (-4,-3.48)--(-3.5,-4.35);
\draw (-2.5,-4.35)--(-3.5,-4.35);
\draw (-4,-3.48)--(-3.5,-2.61);
\draw (-2.5,-4.35)--(-2,-3.48);
%second column
\draw (-2.5,2.61) circle (2.5pt) [fill=black];
\draw (-2,1.74) circle (2.5pt) [fill=black];
\draw (-2,3.48) circle (2.5pt) [fill=black];
\draw (-1,3.48) circle (2.5pt) [fill=black];
\draw (-1,3.48)--(-0.5,2.61);
\draw (-2.5,2.61)--(-2,3.48);
\draw (-1,3.48)--(-2,3.48);
\draw (-2.5,2.61)--(-2,1.74);
%
\draw (-2.5,.87) circle (2.5pt) [fill=black];
\draw (-2,0) circle (2.5pt) [fill=black];
\draw (-2,1.74) circle (2.5pt) [fill=black];
\draw (-2.5,.87)--(-2,1.74);
\draw (-1,1.74)--(-2,1.74);
\draw (-2.5,.87)--(-2,0);
%
\draw (-2.5,-.87) circle (2.5pt) [fill=black];
\draw (-2,-1.74) circle (2.5pt) [fill=black];
\draw (-1,0)--(-2,0);
\draw (-2.5,-.87)--(-2,0);
\draw (-2.5,-.87)--(-2,-1.74);
\draw (-1,-1.74)--(-2,-1.74);
%
\draw (-2,-1.74) circle (2.5pt) [fill=black];
\draw (-2,-3.48) circle (2.5pt) [fill=black];
\draw (-1,-3.48) circle (2.5pt) [fill=black];
\draw (-2.5,-2.61) circle (2.5pt) [fill=black];
\draw (-1,-3.48)--(-0.5,-2.61);
\draw (-2.5,-2.61)--(-2,-3.48);
\draw (-1,-3.48)--(-2,-3.48);
\draw (-2.5,-2.61)--(-2,-1.74);
%third column
\draw (-1,1.74) circle (2.5pt) [fill=black];
\draw (-.5,2.61) circle (2.5pt) [fill=black];
\draw (.5,2.61) circle (2.5pt) [fill=black];
\draw (1,1.74)--(.5,2.61);
\draw (-.5,2.61)--(.5,2.61);
\draw (-.5,2.61)--(-1,1.74);
\draw (-1,1.74)--(-.5,.87);
%
\draw (-.5,.87) circle (2.5pt) [fill=black];
\draw (-.5,-.87) circle (2.5pt) [fill=black];
\draw (-1,0) circle (2.5pt) [fill=black];
\draw (-.5,.87)--(.5,.87);
\draw (-.5,.87)--(-1,0);
\draw (-.5,-.87)--(-1,0);
\draw (-.5,-.87)--(.5,-.87);
%
\draw (-.5,-2.61) circle (2.5pt) [fill=black];
\draw (.5,-2.61) circle (2.5pt) [fill=black];
\draw (-1,-1.74) circle (2.5pt) [fill=black];
\draw (-1,-1.74)--(-.5,-.87);
\draw (1,-1.74)--(.5,-2.61);
\draw (-.5,-2.61)--(.5,-2.61);
\draw (-.5,-2.61)--(-1,-1.74);
%fourth column
\draw (2,0) circle (2.5pt) [fill=black];
\draw (2.5,.87) circle (2.5pt) [fill=black];
\draw (1,1.74) circle (2.5pt) [fill=black];
\draw (2,1.74) circle (2.5pt) [fill=black];
\draw (1,0) circle (2.5pt) [fill=black];
\draw (.5,.87) circle (2.5pt) [fill=black];
\draw (1,0)--(.5,.87);
\draw (2.5,.87)--(2,0);
\draw (2.5,.87)--(2,1.74);
\draw (1,1.74)--(2,1.74);
\draw (1,1.74)--(.5,.87);
%
\draw (2.5,-.87) circle (2.5pt) [fill=black];
\draw (1,-1.74) circle (2.5pt) [fill=black];
\draw (2,-1.74) circle (2.5pt) [fill=black];
\draw (.5,-.87) circle (2.5pt) [fill=black];
\draw (1,0)--(2,0);
\draw (2.5,-.87)--(2,0);
\draw (2.5,-.87)--(2,-1.74);
\draw (1,-1.74)--(2,-1.74);
\draw (1,-1.74)--(.5,-.87);
\draw (1,0)--(.5,-.87);
%fifth column
\draw (3.5,.87) circle (2.5pt) [fill=black];
\draw (3.5,-.87) circle (2.5pt) [fill=black];
\draw (4,0) circle (2.5pt) [fill=black];
\draw (4,0)--(3.5,.87);
\draw (2.5,.87)--(3.5,.87);
\draw (2.5,-.87)--(3.5,-.87);
\draw (4,0)--(3.5,-.87);

\end{tikzpicture}

==> triangle2.tex <==
\begin{tikzpicture}[scale=.6]

%fourth column
\draw (2,0) circle (2.5pt) [fill=black];
\draw (2.5,.87) circle (2.5pt) [fill=black];
\draw (1,1.74) circle (2.5pt) [fill=black];
\draw (2,1.74) circle (2.5pt) [fill=black];
\draw (1,0) circle (2.5pt) [fill=black];
\draw (.5,.87) circle (2.5pt) [fill=black];
\draw (1,0)--(.5,.87);
\draw (2.5,.87)--(2,0);
\draw (2.5,.87)--(2,1.74);
\draw [line width=0.75mm] (1,1.74)--(2,1.74);
\draw (1,1.74)--(.5,.87);
%
\draw (2.5,-.87) circle (2.5pt) [fill=black];
\draw (1,-1.74) circle (2.5pt) [fill=black];
\draw (2,-1.74) circle (2.5pt) [fill=black];
\draw (.5,-.87) circle (2.5pt) [fill=black];
\draw [line width=0.75 mm] (1,0)--(2,0);
\draw (2.5,-.87)--(2,0);
\draw (2.5,-.87)--(2,-1.74);
\draw [line width=0.75 mm] (1,-1.74)--(2,-1.74);
\draw (1,-1.74)--(.5,-.87);
\draw (1,0)--(.5,-.87);
%fifth column
\draw (3.5,.87) circle (2.5pt) [fill=black];
\draw (3.5,-.87) circle (2.5pt) [fill=black];
\draw (4,0) circle (2.5pt) [fill=black];
\draw (4,0)--(3.5,.87);
\draw [line width=0.75 mm] (2.5,.87)--(3.5,.87);
\draw (2.5,-.87)--(3.5,-.87);
\draw [line width=0.75 mm] (4,0)--(3.5,-.87);

\end{tikzpicture}

==> triangle3.tex <==
\begin{tikzpicture}[scale=.6]

%third column
\draw (-1,1.74) circle (2.5pt) [fill=black];
\draw (-.5,2.61) circle (2.5pt) [fill=black];
\draw (.5,2.61) circle (2.5pt) [fill=black];
\draw (1,1.74)--(.5,2.61);
\draw [line width=0.75 mm] (-.5,2.61)--(.5,2.61);
\draw (-.5,2.61)--(-1,1.74);
\draw (-1,1.74)--(-.5,.87);
%
\draw (-.5,.87) circle (2.5pt) [fill=black];
\draw (-.5,-.87) circle (2.5pt) [fill=black];
\draw (-1,0) circle (2.5pt) [fill=black];
\draw [line width=0.75 mm] (-.5,.87)--(.5,.87);
\draw (-.5,.87)--(-1,0);
\draw (-.5,-.87)--(-1,0);
\draw [line width=0.75 mm] (-.5,-.87)--(.5,-.87);
%
\draw (-.5,-2.61) circle (2.5pt) [fill=black];
\draw (.5,-2.61) circle (2.5pt) [fill=black];
\draw (-1,-1.74) circle (2.5pt) [fill=black];
\draw (-1,-1.74)--(-.5,-.87);
\draw (1,-1.74)--(.5,-2.61);
\draw [line width=0.75 mm] (-.5,-2.61)--(.5,-2.61);
\draw (-.5,-2.61)--(-1,-1.74);
%fourth column
\draw (2,0) circle (2.5pt) [fill=black];
\draw (2.5,.87) circle (2.5pt) [fill=black];
\draw (1,1.74) circle (2.5pt) [fill=black];
\draw (2,1.74) circle (2.5pt) [fill=black];
\draw (1,0) circle (2.5pt) [fill=black];
\draw (.5,.87) circle (2.5pt) [fill=black];
\draw (1,0)--(.5,.87);
\draw [line width=0.75 mm] (2.5,.87)--(2,0);
\draw (2.5,.87)--(2,1.74);
\draw [line width=0.75 mm] (1,1.74)--(2,1.74);
\draw (1,1.74)--(.5,.87);
%
\draw (2.5,-.87) circle (2.5pt) [fill=black];
\draw (1,-1.74) circle (2.5pt) [fill=black];
\draw (2,-1.74) circle (2.5pt) [fill=black];
\draw (.5,-.87) circle (2.5pt) [fill=black];
\draw (1,0)--(2,0);
\draw (2.5,-.87)--(2,0);
\draw [line width=0.75 mm] (2.5,-.87)--(2,-1.74);
\draw (1,-1.74)--(2,-1.74);
\draw (1,-1.74)--(.5,-.87);
\draw (1,0)--(.5,-.87);
%fifth column
\draw (3.5,.87) circle (2.5pt) [fill=black];
\draw (3.5,-.87) circle (2.5pt) [fill=black];
\draw (4,0) circle (2.5pt) [fill=black];
\draw (4,0)--(3.5,.87);
\draw (2.5,.87)--(3.5,.87);
\draw (2.5,-.87)--(3.5,-.87);
\draw [line width=0.75 mm](4,0)--(3.5,-.87);

\end{tikzpicture}

==> triangle4.tex <==
\begin{tikzpicture}[scale=.6]

%second column
\draw (-2.5,2.61) circle (2.5pt) [fill=black];
\draw (-2,1.74) circle (2.5pt) [fill=black];
\draw (-2,3.48) circle (2.5pt) [fill=black];
\draw (-1,3.48) circle (2.5pt) [fill=black];
\draw (-1,3.48)--(-0.5,2.61);
\draw (-2.5,2.61)--(-2,3.48);
\draw [line width=0.75 mm] (-1,3.48)--(-2,3.48);
\draw (-2.5,2.61)--(-2,1.74);
%
\draw (-2.5,.87) circle (2.5pt) [fill=black];
\draw (-2,0) circle (2.5pt) [fill=black];
\draw (-2,1.74) circle (2.5pt) [fill=black];
\draw (-2.5,.87)--(-2,1.74);
\draw [line width=0.75 mm] (-1,1.74)--(-2,1.74);
\draw (-2.5,.87)--(-2,0);
%
\draw (-2.5,-.87) circle (2.5pt) [fill=black];
\draw (-2,-1.74) circle (2.5pt) [fill=black];
\draw [line width=0.75 mm] (-1,0)--(-2,0);
\draw (-2.5,-.87)--(-2,0);
\draw (-2.5,-.87)--(-2,-1.74);
\draw [line width=0.75 mm] (-1,-1.74)--(-2,-1.74);
%
\draw (-2,-1.74) circle (2.5pt) [fill=black];
\draw (-2,-3.48) circle (2.5pt) [fill=black];
\draw (-1,-3.48) circle (2.5pt) [fill=black];
\draw (-2.5,-2.61) circle (2.5pt) [fill=black];
\draw (-1,-3.48)--(-0.5,-2.61);
\draw (-2.5,-2.61)--(-2,-3.48);
\draw [line width=0.75 mm] (-1,-3.48)--(-2,-3.48);
\draw (-2.5,-2.61)--(-2,-1.74);
%third column
\draw (-1,1.74) circle (2.5pt) [fill=black];
\draw (-.5,2.61) circle (2.5pt) [fill=black];
\draw (.5,2.61) circle (2.5pt) [fill=black];
\draw (1,1.74)--(.5,2.61);
\draw [line width=0.75 mm] (-.5,2.61)--(.5,2.61);
\draw (-.5,2.61)--(-1,1.74);
\draw (-1,1.74)--(-.5,.87);
%
\draw (-.5,.87) circle (2.5pt) [fill=black];
\draw (-.5,-.87) circle (2.5pt) [fill=black];
\draw (-1,0) circle (2.5pt) [fill=black];
\draw (-.5,.87)--(.5,.87);
\draw (-.5,.87)--(-1,0);
\draw (-.5,-.87)--(-1,0);
\draw (-.5,-.87)--(.5,-.87);
%
\draw (-.5,-2.61) circle (2.5pt) [fill=black];
\draw (.5,-2.61) circle (2.5pt) [fill=black];
\draw (-1,-1.74) circle (2.5pt) [fill=black];
\draw (-1,-1.74)--(-.5,-.87);
\draw [line width=0.75 mm] (1,-1.74)--(.5,-2.61);
\draw (-.5,-2.61)--(.5,-2.61);
\draw (-.5,-2.61)--(-1,-1.74);
%fourth column
\draw (2,0) circle (2.5pt) [fill=black];
\draw (2.5,.87) circle (2.5pt) [fill=black];
\draw (1,1.74) circle (2.5pt) [fill=black];
\draw (2,1.74) circle (2.5pt) [fill=black];
\draw (1,0) circle (2.5pt) [fill=black];
\draw (.5,.87) circle (2.5pt) [fill=black];
\draw (1,0)--(.5,.87);
\draw (2.5,.87)--(2,0);
\draw (2.5,.87)--(2,1.74);
\draw (1,1.74)--(2,1.74);
\draw [line width=0.75 mm] (1,1.74)--(.5,.87);
%
\draw (2.5,-.87) circle (2.5pt) [fill=black];
\draw (1,-1.74) circle (2.5pt) [fill=black];
\draw (2,-1.74) circle (2.5pt) [fill=black];
\draw (.5,-.87) circle (2.5pt) [fill=black];
\draw (1,0)--(2,0);
\draw (2.5,-.87)--(2,0);
\draw (2.5,-.87)--(2,-1.74);
\draw (1,-1.74)--(2,-1.74);
\draw (1,-1.74)--(.5,-.87);
\draw [line width=0.75 mm] (1,0)--(.5,-.87);
%fifth column
\draw (3.5,.87) circle (2.5pt) [fill=black];
\draw (3.5,-.87) circle (2.5pt) [fill=black];
\draw (4,0) circle (2.5pt) [fill=black];
\draw (4,0)--(3.5,.87);
\draw [line width=0.75 mm] (2.5,.87)--(3.5,.87);
\draw [line width=0.75 mm] (2.5,-.87)--(3.5,-.87);
\draw (4,0)--(3.5,-.87);

\end{tikzpicture}

==> triangle5.tex <==
\begin{tikzpicture}[scale=.6]

%first column
\draw (-3.5,4.35) circle (2.5pt) [fill=black];
\draw (-3.5,2.61) circle (2.5pt) [fill=black];
\draw (-4,3.48) circle (2.5pt) [fill=black];
\draw (-2.5,4.35) circle (2.5pt) [fill=black];
\draw (-4,3.48)--(-3.5,4.35);
\draw [line width=0.75 mm] (-2.5,4.35)--(-3.5,4.35);
\draw (-4,3.48)--(-3.5,2.61);
\draw (-2.5,4.35)--(-2,3.48);
%
\draw (-3.5,2.61) circle (2.5pt) [fill=black];
\draw (-3.5,0.87) circle (2.5pt) [fill=black];
\draw (-4,1.74) circle (2.5pt) [fill=black];
\draw (-4,1.74)--(-3.5,2.61);
\draw [line width=0.75 mm] (-2.5,2.61)--(-3.5,2.61);
\draw (-4,1.74)--(-3.5,0.87);
%
\draw (-3.5,.87) circle (2.5pt) [fill=black];
\draw (-3.5,-.87) circle (2.5pt) [fill=black];
\draw (-4,0) circle (2.5pt) [fill=black];
\draw (-4,0)--(-3.5,.87);
\draw [line width=0.75 mm] (-2.5,.87)--(-3.5,.87);
\draw [line width=0.75 mm] (-2.5,-.87)--(-3.5,-.87);
\draw (-4,0)--(-3.5,-.87);
%
\draw (-3.5,-2.61) circle (2.5pt) [fill=black];
\draw (-3.5,-0.87) circle (2.5pt) [fill=black];
\draw (-4,-1.74) circle (2.5pt) [fill=black];
\draw (-4,-1.74)--(-3.5,-2.61);
\draw [line width=0.75 mm] (-2.5,-2.61)--(-3.5,-2.61);
\draw (-4,-1.74)--(-3.5,-0.87);
%
\draw (-3.5,-4.35) circle (2.5pt) [fill=black];
\draw (-3.5,-2.61) circle (2.5pt) [fill=black];
\draw (-4,-3.48) circle (2.5pt) [fill=black];
\draw (-2.5,-4.35) circle (2.5pt) [fill=black];
\draw (-4,-3.48)--(-3.5,-4.35);
\draw [line width=0.75 mm] (-2.5,-4.35)--(-3.5,-4.35);
\draw (-4,-3.48)--(-3.5,-2.61);
\draw (-2.5,-4.35)--(-2,-3.48);
%second column
\draw (-2.5,2.61) circle (2.5pt) [fill=black];
\draw (-2,1.74) circle (2.5pt) [fill=black];
\draw (-2,3.48) circle (2.5pt) [fill=black];
\draw (-1,3.48) circle (2.5pt) [fill=black];
\draw (-1,3.48)--(-0.5,2.61);
\draw (-2.5,2.61)--(-2,3.48);
\draw [line width=0.75 mm] (-1,3.48)--(-2,3.48);
\draw (-2.5,2.61)--(-2,1.74);
%
\draw (-2.5,.87) circle (2.5pt) [fill=black];
\draw (-2,0) circle (2.5pt) [fill=black];
\draw (-2,1.74) circle (2.5pt) [fill=black];
\draw (-2.5,.87)--(-2,1.74);
\draw (-1,1.74)--(-2,1.74);
\draw (-2.5,.87)--(-2,0);
%
\draw (-2.5,-.87) circle (2.5pt) [fill=black];
\draw (-2,-1.74) circle (2.5pt) [fill=black];
\draw (-1,0)--(-2,0);
\draw (-2.5,-.87)--(-2,0);
\draw (-2.5,-.87)--(-2,-1.74);
\draw (-1,-1.74)--(-2,-1.74);
%
\draw (-2,-1.74) circle (2.5pt) [fill=black];
\draw (-2,-3.48) circle (2.5pt) [fill=black];
\draw (-1,-3.48) circle (2.5pt) [fill=black];
\draw (-2.5,-2.61) circle (2.5pt) [fill=black];
\draw [line width=0.75 mm] (-1,-3.48)--(-0.5,-2.61);
\draw (-2.5,-2.61)--(-2,-3.48);
\draw (-1,-3.48)--(-2,-3.48);
\draw (-2.5,-2.61)--(-2,-1.74);
%third column
\draw (-1,1.74) circle (2.5pt) [fill=black];
\draw (-.5,2.61) circle (2.5pt) [fill=black];
\draw (.5,2.61) circle (2.5pt) [fill=black];
\draw (1,1.74)--(.5,2.61);
\draw (-.5,2.61)--(.5,2.61);
\draw [line width=0.75 mm] (-.5,2.61)--(-1,1.74);
\draw (-1,1.74)--(-.5,.87);
%
\draw (-.5,.87) circle (2.5pt) [fill=black];
\draw (-.5,-.87) circle (2.5pt) [fill=black];
\draw (-1,0) circle (2.5pt) [fill=black];
\draw (-.5,.87)--(.5,.87);
\draw [line width=0.75 mm] (-.5,.87)--(-1,0);
\draw (-.5,-.87)--(-1,0);
\draw (-.5,-.87)--(.5,-.87);
%
\draw (-.5,-2.61) circle (2.5pt) [fill=black];
\draw (.5,-2.61) circle (2.5pt) [fill=black];
\draw (-1,-1.74) circle (2.5pt) [fill=black];
\draw [line width=0.75 mm] (-1,-1.74)--(-.5,-.87);
\draw (1,-1.74)--(.5,-2.61);
\draw (-.5,-2.61)--(.5,-2.61);
\draw (-.5,-2.61)--(-1,-1.74);
%fourth column
\draw (2,0) circle (2.5pt) [fill=black];
\draw (2.5,.87) circle (2.5pt) [fill=black];
\draw (1,1.74) circle (2.5pt) [fill=black];
\draw (2,1.74) circle (2.5pt) [fill=black];
\draw (1,0) circle (2.5pt) [fill=black];
\draw (.5,.87) circle (2.5pt) [fill=black];
\draw (1,0)--(.5,.87);
\draw (2.5,.87)--(2,0);
\draw (2.5,.87)--(2,1.74);
\draw [line width=0.75 mm] (1,1.74)--(2,1.74);
\draw (1,1.74)--(.5,.87);
%
\draw (2.5,-.87) circle (2.5pt) [fill=black];
\draw (1,-1.74) circle (2.5pt) [fill=black];
\draw (2,-1.74) circle (2.5pt) [fill=black];
\draw (.5,-.87) circle (2.5pt) [fill=black];
\draw [line width=0.75 mm] (1,0)--(2,0);
\draw (2.5,-.87)--(2,0);
\draw (2.5,-.87)--(2,-1.74);
\draw [line width=0.75 mm] (1,-1.74)--(2,-1.74);
\draw (1,-1.74)--(.5,-.87);
\draw (1,0)--(.5,-.87);
%fifth column
\draw (3.5,.87) circle (2.5pt) [fill=black];
\draw (3.5,-.87) circle (2.5pt) [fill=black];
\draw (4,0) circle (2.5pt) [fill=black];
\draw (4,0)--(3.5,.87);
\draw [line width=0.75 mm] (2.5,.87)--(3.5,.87);
\draw (2.5,-.87)--(3.5,-.87);
\draw [line width=0.75 mm] (4,0)--(3.5,-.87);

\end{tikzpicture}

==> zigzag.tex <==
\begin{tikzpicture}[rotate=90, scale=.55]

%zero column
\draw (-5.5,2.61) circle (2.5pt) [fill=black];
\draw (-5,1.74) circle (2.5pt) [fill=black];
\draw (-5,3.48) circle (2.5pt) [fill=black];
\draw (-4,3.48) circle (2.5pt) [fill=black];
\draw (-5.5,4.35) circle (2.5pt) [fill=black];
\draw (-5.5,2.61)--(-5,3.48);
\draw (-4,3.48)--(-5,3.48);
\draw (-5.5,2.61)--(-5,1.74);
\draw (-5,3.48)--(-5.5,4.35);
\draw [dashed] (-5.5,4.35)--(-3.5,4.35);
%
\draw (-5.5,.87) circle (2.5pt) [fill=black];
\draw (-5,0) circle (2.5pt) [fill=black];
\draw (-5,1.74) circle (2.5pt) [fill=black];
\draw (-5.5,.87)--(-5,1.74);
\draw (-4,1.74)--(-5,1.74);
\draw (-5.5,.87)--(-5,0);
%
\draw (-5.5,-.87) circle (2.5pt) [fill=black];
\draw (-5,-1.74) circle (2.5pt) [fill=black];
\draw (-4,0)--(-5,0);
\draw (-5.5,-.87)--(-5,0);
\draw (-5.5,-.87)--(-5,-1.74);
\draw (-5,-1.74)--(-4,-1.74);
%
\draw (-5,-1.74) circle (2.5pt) [fill=black];
\draw (-5,-3.48) circle (2.5pt) [fill=black];
\draw (-4,-3.48) circle (2.5pt) [fill=black];
\draw (-5.5,-2.61) circle (2.5pt) [fill=black];
\draw (-5.5,-4.35) circle (2.5pt) [fill=black];
\draw (-5.5,-2.61)--(-5,-3.48);
\draw (-4,-3.48)--(-5,-3.48);
\draw (-5.5,-2.61)--(-5,-1.74);
\draw (-5,-3.48)--(-5.5,-4.35);
\draw [dashed] (-5.5,-4.35)--(-3.5,-4.35);
%first column
\draw (-3.5,4.35) circle (2.5pt) [fill=black];
\draw (-3.5,2.61) circle (2.5pt) [fill=black];
\draw (-4,3.48) circle (2.5pt) [fill=black];
\draw (-2.5,4.35) circle (2.5pt) [fill=black];
\draw (-4,3.48)--(-3.5,4.35);
\draw (-2.5,4.35)--(-3.5,4.35);
\draw (-4,3.48)--(-3.5,2.61);
\draw (-2.5,4.35)--(-2,3.48);
%
\draw (-3.5,2.61) circle (2.5pt) [fill=black];
\draw (-3.5,0.87) circle (2.5pt) [fill=black];
\draw (-4,1.74) circle (2.5pt) [fill=black];
\draw (-4,1.74)--(-3.5,2.61);
\draw (-2.5,2.61)--(-3.5,2.61);
\draw (-4,1.74)--(-3.5,0.87);
%
\draw (-3.5,.87) circle (2.5pt) [fill=black];
\draw (-3.5,-.87) circle (2.5pt) [fill=black];
\draw (-4,0) circle (2.5pt) [fill=black];
\draw (-4,0)--(-3.5,.87);
\draw (-2.5,.87)--(-3.5,.87);
\draw (-2.5,-.87)--(-3.5,-.87);
\draw (-4,0)--(-3.5,-.87);
%
\draw (-3.5,-2.61) circle (2.5pt) [fill=black];
\draw (-3.5,-0.87) circle (2.5pt) [fill=black];
\draw (-4,-1.74) circle (2.5pt) [fill=black];
\draw (-4,-1.74)--(-3.5,-2.61);
\draw (-2.5,-2.61)--(-3.5,-2.61);
\draw (-4,-1.74)--(-3.5,-0.87);
%
\draw (-3.5,-4.35) circle (2.5pt) [fill=black];
\draw (-3.5,-2.61) circle (2.5pt) [fill=black];
\draw (-4,-3.48) circle (2.5pt) [fill=black];
\draw (-2.5,-4.35) circle (2.5pt) [fill=black];
\draw (-4,-3.48)--(-3.5,-4.35);
\draw (-2.5,-4.35)--(-3.5,-4.35);
\draw (-4,-3.48)--(-3.5,-2.61);
\draw (-2.5,-4.35)--(-2,-3.48);
%second column
\draw (-2.5,2.61) circle (2.5pt) [fill=black];
\draw (-2,1.74) circle (2.5pt) [fill=black];
\draw (-2,3.48) circle (2.5pt) [fill=black];
\draw (-1,3.48) circle (2.5pt) [fill=black];
\draw (-1,3.48)--(-0.5,2.61);
\draw (-2.5,2.61)--(-2,3.48);
\draw (-1,3.48)--(-2,3.48);
\draw (-2.5,2.61)--(-2,1.74);
\draw [dashed] (-2.5,4.35)--(-0.5,4.35);
%
\draw (-2.5,.87) circle (2.5pt) [fill=black];
\draw (-2,0) circle (2.5pt) [fill=black];
\draw (-2,1.74) circle (2.5pt) [fill=black];
\draw (-2.5,.87)--(-2,1.74);
\draw (-1,1.74)--(-2,1.74);
\draw (-2.5,.87)--(-2,0);
%
\draw (-2.5,-.87) circle (2.5pt) [fill=black];
\draw (-2,-1.74) circle (2.5pt) [fill=black];
\draw (-1,0)--(-2,0);
\draw (-2.5,-.87)--(-2,0);
\draw (-2.5,-.87)--(-2,-1.74);
\draw (-1,-1.74)--(-2,-1.74);
%
\draw (-2,-1.74) circle (2.5pt) [fill=black];
\draw (-2,-3.48) circle (2.5pt) [fill=black];
\draw (-1,-3.48) circle (2.5pt) [fill=black];
\draw (-2.5,-2.61) circle (2.5pt) [fill=black];
\draw (-1,-3.48)--(-0.5,-2.61);
\draw (-2.5,-2.61)--(-2,-3.48);
\draw (-1,-3.48)--(-2,-3.48);
\draw (-2.5,-2.61)--(-2,-1.74);
\draw [dashed] (-2.5,-4.35)--(-0.5,-4.35);
%third column
\draw (-1,3.48) circle (2.5pt) [fill=black];
\draw (-.5,4.35) circle (2.5pt) [fill=black];
\draw (.5,4.35) circle (2.5pt) [fill=black];
\draw (1,3.48) circle (2.5pt) [fill=black];
\draw (1,3.48)--(.5,4.35);
\draw (-.5,4.35)--(.5,4.35);
\draw (-.5,4.35)--(-1,3.48);
\draw (1,3.48)--(.5,2.61);
%
\draw (-1,1.74) circle (2.5pt) [fill=black];
\draw (-.5,2.61) circle (2.5pt) [fill=black];
\draw (.5,2.61) circle (2.5pt) [fill=black];
\draw (1,1.74)--(.5,2.61);
\draw (-.5,2.61)--(.5,2.61);
\draw (-.5,2.61)--(-1,1.74);
\draw (-1,1.74)--(-.5,.87);
%
\draw (-.5,.87) circle (2.5pt) [fill=black];
\draw (-.5,-.87) circle (2.5pt) [fill=black];
\draw (-1,0) circle (2.5pt) [fill=black];
\draw (-.5,.87)--(.5,.87);
\draw (-.5,.87)--(-1,0);
\draw (-.5,-.87)--(-1,0);
\draw (-.5,-.87)--(.5,-.87);
%
\draw (-.5,-2.61) circle (2.5pt) [fill=black];
\draw (.5,-2.61) circle (2.5pt) [fill=black];
\draw (-1,-1.74) circle (2.5pt) [fill=black];
\draw (-1,-1.74)--(-.5,-.87);
\draw (1,-1.74)--(.5,-2.61);
\draw (-.5,-2.61)--(.5,-2.61);
\draw (-.5,-2.61)--(-1,-1.74);
%
\draw (-.5,-4.35) circle (2.5pt) [fill=black];
\draw (.5,-4.35) circle (2.5pt) [fill=black];
\draw (1,-3.48) circle (2.5pt) [fill=black];
\draw (1,-3.48)--(.5,-4.35);
\draw (1,-3.48)--(.5,-2.61);
\draw (1,-1.74)--(.5,-2.61);
\draw (-.5,-4.35)--(.5,-4.35);
\draw (-.5,-4.35)--(-1,-3.48);
%fourth column
\draw (2.5,2.61) circle (2.5pt) [fill=black];
\draw (2,3.48) circle (2.5pt) [fill=black];
\draw (2.5,2.61)--(2,1.74);
\draw (2.5,2.61)--(2,3.48);
\draw (2,3.48)--(1,3.48);
\draw (1,1.74)--(2,1.74);
\draw (1,1.74)--(.5,.87);
\draw [dashed] (0.5,4.35)--(2.5,4.35);
%
\draw (2,0) circle (2.5pt) [fill=black];
\draw (2.5,.87) circle (2.5pt) [fill=black];
\draw (1,1.74) circle (2.5pt) [fill=black];
\draw (2,1.74) circle (2.5pt) [fill=black];
\draw (1,0) circle (2.5pt) [fill=black];
\draw (.5,.87) circle (2.5pt) [fill=black];
\draw (1,0)--(.5,.87);
\draw (2.5,.87)--(2,0);
\draw (2.5,.87)--(2,1.74);
\draw (1,1.74)--(2,1.74);
\draw (1,1.74)--(.5,.87);
%
\draw (2.5,-.87) circle (2.5pt) [fill=black];
\draw (1,-1.74) circle (2.5pt) [fill=black];
\draw (2,-1.74) circle (2.5pt) [fill=black];
\draw (.5,-.87) circle (2.5pt) [fill=black];
\draw (1,0)--(2,0);
\draw (2.5,-.87)--(2,0);
\draw (2.5,-.87)--(2,-1.74);
\draw (1,-1.74)--(2,-1.74);
\draw (1,-1.74)--(.5,-.87);
\draw (1,0)--(.5,-.87);
%
\draw (2.5,-2.61) circle (2.5pt) [fill=black];
\draw (2,-3.48) circle (2.5pt) [fill=black];
\draw (2.5,-2.61)--(2,-1.74);
\draw (2.5,-2.61)--(2,-3.48);
\draw (2,-3.48)--(1,-3.48);
\draw [dashed] (0.5,-4.35)--(2.5,-4.35);
%fifth column
\draw (3.5,4.35) circle (2.5pt) [fill=black];
\draw (2.5,4.35) circle (2.5pt) [fill=black];
\draw (4,3.48) circle (2.5pt) [fill=black];
\draw (3.5,4.35)--(2.5,4.35);
\draw (4,3.48)--(3.5,4.35);
\draw (2.5,4.35)--(2,3.48);
\draw (4,3.48)--(3.5,2.61);
%
\draw (3.5,2.61) circle (2.5pt) [fill=black];
\draw (4,1.74) circle (2.5pt) [fill=black];
\draw (3.5,2.61)--(2.5,2.61);
\draw (3.5,2.61)--(4,1.74);
\draw (4,1.74)--(3.5,0.87);
\draw (4,0)--(3.5,-.87);
%
\draw (3.5,.87) circle (2.5pt) [fill=black];
\draw (3.5,-.87) circle (2.5pt) [fill=black];
\draw (4,0) circle (2.5pt) [fill=black];
\draw (4,0)--(3.5,.87);
\draw (2.5,.87)--(3.5,.87);
\draw (2.5,-.87)--(3.5,-.87);
\draw (4,0)--(3.5,-.87);
%
\draw (3.5,-2.61) circle (2.5pt) [fill=black];
\draw (4,-1.74) circle (2.5pt) [fill=black];
\draw (4,-1.74)--(3.5,-0.87);
\draw (4,-1.74)--(3.5,-2.61);
\draw (2.5,-2.61)--(3.5,-2.61);
%
\draw (3.5,-4.35) circle (2.5pt) [fill=black];
\draw (4,-3.48) circle (2.5pt) [fill=black];
\draw (2.5,-4.35) circle (2.5pt) [fill=black];
\draw (2.5,-4.35)--(3.5,-4.35);
\draw (2.5,-4.35)--(2,-3.48);
\draw (3.5,-4.35)--(4,-3.48);
\draw (3.5,-2.61)--(4,-3.48);

\node at (0,5.2) {$L_1$};

\node at (0,-5.2) {$L_2$};


\end{tikzpicture}
